Robust Text Watermarking for Large Language Models via Dual Semantic Embeddings

This work presents Dual-Embedding Watermarking (DEW), a semantic watermarking scheme for large language models (LLMs) that leverages contextual and token-level embeddings to enhance robustness against paraphrasing and translation. DEW utilizes a signal-processing methodology, applying algebraic vector-space operations to token and context embeddings to derive a watermark signal that degrades gracefully under semantic shifts. The method obfuscates the watermark by projecting embedding vectors through pseudo-random matrices seeded with a secret key. Experimental results show that dual-embedding watermarking can offer state-of-the-art robustness, particularly against translation, while incurring relatively low computational overhead compared with other semantic schemes. At lower watermark strength, DEW also maintains competitive text quality, suggesting that dual-embedding signals provide a promising substrate for robust semantic watermarking.

==> inputs/images/watermarking_scheme_viz_v3.tex <==
\begin{tikzpicture}[
    node distance={5cm}, 
    every node/.style={
        draw, 
        rounded corners, 
        align=center, 
        minimum width=4cm, 
        minimum height=1.5cm,
    }
]
\large
\node[draw=blue, ultra thick] (secret_key) {Secret Key\\$K$};
\node[draw=blue, ultra thick, right of=secret_key] (context) {Context\\$C$};
\node[ultra thick, right of=context] (context_embedding_model) {Context\\Embedding Model};
\node[ultra thick, right of=context_embedding_model] (context_embedding) {Context Embedding\\$\mathbf{e_C}$};

\node[ultra thick, below=0.5cm of secret_key] (prng) {Pseudo-Random\\Number Generator\\(PRNG)};
\node[ultra thick, below=0.5cm of context_embedding_model] (random_matrix_rc) {Pseudo-Random\\Matrix\\$\mathbf{R_C}$};
\node[draw, ultra thick, right of=random_matrix_rc] (context_projection) {Context Projection\\$\mathbf{p}_C = \mathbf{e}_C \mathbf{R}_C$};

\node[draw=blue, ultra thick, below=0.5cm of prng] (llm) {Large\\Language Model\\(LLM)};
\node[ultra thick, below=0.5cm of random_matrix_rc] (random_matrix_rt) {Pseudo-Random\\Matrix\\$\mathbf{R_T}$};
\node[draw, ultra thick, right of=random_matrix_rt] (token_projections) {Token Projections\\$\mathbf{P_T} = \mathbf{E_T} \mathbf{R_T}$};

\node[ultra thick, below=0.5cm of llm] (top_m_scores) {Top-$m$\\Logit Scores\\$\mathbf{\ell}$};
\node[ultra thick, right of=top_m_scores] (top_m_ids) {Top-$m$\\Token IDs};
\node[ultra thick, right of=top_m_ids] (token_embedding_model) {Token\\Embedding Model};
\node[ultra thick, right of=token_embedding_model] (token_embeddings) {Token Embeddings\\$\mathbf{E_T}$};

\node[ultra thick, right of=context_projection, yshift=-1cm] (logit_bias_vector) {Logit Bias Vector\\$\mathbf{b} = \lambda \cdot \tanh(\gamma\sqrt{n}\cdot\mathbf{P}_T \mathbf{p}_C^\top)$};

\node[draw=red, ultra thick, right of=token_embeddings] (watermarked_logits) {Watermarked Logits\\$\mathbf{\ell} + \mathbf{b}$};

\draw[-{Stealth}, thick] (secret_key) -- (prng);
\draw[-{Stealth}, thick] (prng.east) -- (random_matrix_rc.west);
\draw[-{Stealth}, thick] (prng.east) -- +(3,0) |- (random_matrix_rt.west);
\draw[-{Stealth}, thick] (context) -- (context_embedding_model);
\draw[-{Stealth}, thick] (context_embedding_model) -- (context_embedding);
\draw[-{Stealth}, thick] (context_embedding) -- (context_projection);
\draw[-{Stealth}, thick] (random_matrix_rc) -- (context_projection);
\draw[-{Stealth}, thick] (random_matrix_rt) -- (token_projections);
\draw[-{Stealth}, thick] (llm) -- (top_m_scores);
\draw[-{Stealth}, thick] (llm.east) -- +(0.5,0) |- (top_m_ids.west);
\draw[-{Stealth}, thick] (top_m_ids) -- (token_embedding_model);
\draw[-{Stealth}, thick] (token_embedding_model) -- (token_embeddings);
\draw[-{Stealth}, thick] (token_embeddings) -- (token_projections);
\draw[-{Stealth}, thick] (context_projection.east) -- +(0.15,0) |- (logit_bias_vector.west);
\draw[-{Stealth}, thick] (token_projections.east) -- +(0.15,0) |- (logit_bias_vector.west);
\draw[-{Stealth}, thick] (logit_bias_vector) -- (watermarked_logits);
\draw[-{Stealth}, thick] (top_m_scores.south) -- +(0,-0.5) -| (watermarked_logits.south);


\end{tikzpicture}

